Embedding relatively hyperbolic groups into products of binary trees

We prove that if a group $G$ is relatively hyperbolic with respect to virtually abelian peripheral subgroups then $G$ quasiisometrically embeds into a product of binary trees. This extends the result of Buyalo, Dranishnikov and Schroeder in which they prove that a hyperbolic group quasiisometrically embeds into a product of binary trees. Inspired by Buyalo, Dranishnikov and Schroeder's Alice's Diary, we develop a general theory of diaries and linear statistics. These notions provide a framework by which one can take a quasiisometric embedding of a metric space into a product of infinite-valence trees and upgrade it to a quasiisometric embedding into a product of binary trees.

==> bigmainproofdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -6) {};
		\node [style=none] (1) at (0, -4.5) {};
		\node [style=none] (2) at (2, -4.5) {};
		\node [style=none] (3) at (1, -6) {};
		\node [style=none] (4) at (-1, -3.5) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (1, -3.5) {};
		\node [style=none] (8) at (-0.25, -5.75) {};
		\node [style=none] (9) at (1.25, -5) {};
		\node [style=none] (10) at (0.75, -5.75) {};
		\node [style=none] (11) at (0.75, -3) {};
		\node [style=none] (12) at (-0.25, -3) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (20) at (2, 2.75) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0.5, 2.5) {};
		\node [style=none] (25) at (-3.75, 4.75) {};
		\node [style=none] (26) at (-2.75, 6.25) {};
		\node [style=none] (27) at (-0.75, 6.25) {};
		\node [style=none] (28) at (-1.75, 4.75) {};
		\node [style=none] (29) at (1.75, 3.5) {};
		\node [style=none] (30) at (2.75, 5) {};
		\node [style=none] (31) at (4.75, 5) {};
		\node [style=none] (32) at (3.75, 3.5) {};
		\node [style=none] (33) at (2.25, 6.25) {};
		\node [style=none] (34) at (3.25, 7.75) {};
		\node [style=none] (35) at (5.25, 7.75) {};
		\node [style=none] (36) at (4.25, 6.25) {};
		\node [style=none] (37) at (3.75, 8.75) {};
		\node [style=none] (38) at (4.75, 10.25) {};
		\node [style=none] (39) at (6.75, 10.25) {};
		\node [style=none] (40) at (5.75, 8.75) {};
		\node [style=none] (41) at (-5.25, 7.75) {};
		\node [style=none] (42) at (-4.25, 9.25) {};
		\node [style=none] (43) at (-2.25, 9.25) {};
		\node [style=none] (44) at (-3.25, 7.75) {};
		\node [style=none] (45) at (-2.25, 8.25) {};
		\node [style=none] (46) at (-1.25, 9.75) {};
		\node [style=none] (47) at (0.75, 9.75) {};
		\node [style=none] (48) at (-0.25, 8.25) {};
		\node [style=none] (49) at (6, 11.5) {};
		\node [style=none] (50) at (7, 13) {};
		\node [style=none] (51) at (9, 13) {};
		\node [style=none] (52) at (8, 11.5) {};
		\node [style=none] (53) at (6.75, 15.5) {};
		\node [style=none] (54) at (7.75, 17) {};
		\node [style=none] (55) at (9.75, 17) {};
		\node [style=none] (56) at (8.75, 15.5) {};
		\node [style=none] (57) at (-6, 10) {};
		\node [style=none] (58) at (-5, 11.5) {};
		\node [style=none] (59) at (-3, 11.5) {};
		\node [style=none] (60) at (-4, 10) {};
		\node [style=none] (61) at (-6.5, 14.25) {};
		\node [style=none] (62) at (-5.5, 15.75) {};
		\node [style=none] (63) at (-3.5, 15.75) {};
		\node [style=none] (64) at (-4.5, 14.25) {};
		\node [style=none] (65) at (2.5, 4) {};
		\node [style=none] (66) at (-2, 5) {};
		\node [style=none] (67) at (3.5, 4) {};
		\node [style=none] (68) at (4, 4.75) {};
		\node [style=none] (69) at (-3, 5) {};
		\node [style=none] (70) at (-2.5, 5.75) {};
		\node [style=none] (71) at (-3.5, 8.25) {};
		\node [style=none] (72) at (-4.25, 8.25) {};
		\node [style=none] (73) at (-4, 8.75) {};
		\node [style=none] (74) at (-4.25, 10.5) {};
		\node [style=none] (75) at (-5.25, 10.5) {};
		\node [style=none] (76) at (-4.75, 11.25) {};
		\node [style=none] (77) at (-4.75, 14.75) {};
		\node [style=none] (78) at (-5.75, 14.75) {};
		\node [style=none] (79) at (-5.25, 15.5) {};
		\node [style=none] (82) at (-4.5, 13.5) {};
		\node [style=none] (85) at (-4.5, 12.5) {};
		\node [style=none] (86) at (0.75, 8.75) {};
		\node [style=none] (87) at (1.75, 10.25) {};
		\node [style=none] (88) at (3.75, 10.25) {};
		\node [style=none] (89) at (2.75, 8.75) {};
		\node [style=none] (90) at (-4.5, 12.25) {};
		\node [style=none] (91) at (-4.5, 13.75) {};
		\node [style=none] (92) at (4, 6.75) {};
		\node [style=none] (93) at (3, 6.75) {};
		\node [style=none] (94) at (3.5, 7.5) {};
		\node [style=none] (95) at (4.5, 9.25) {};
		\node [style=none] (96) at (5.5, 9.25) {};
		\node [style=none] (97) at (6, 10) {};
		\node [style=none] (98) at (7.5, 11.75) {};
		\node [style=none] (99) at (6.5, 11.75) {};
		\node [style=none] (100) at (7, 12.5) {};
		\node [style=none] (101) at (7.75, 13.5) {};
		\node [style=none] (102) at (7.75, 14) {};
		\node [style=none] (103) at (7.75, 14.75) {};
		\node [style=none] (104) at (7.75, 15) {};
		\node [style=none] (105) at (7.5, 15.75) {};
		\node [style=none] (106) at (8.5, 15.75) {};
		\node [style=none] (107) at (9, 16.5) {};
		\node [style=none] (109) at (-6.75, 15.25) {$X$};
		\node [style=none] (110) at (10, 16) {$Z$};
		\node [style=none] (112) at (3, 1.25) {$X_{l_\dagger} = Z_{l_\dagger}$};
		\node [style=none] (113) at (7.75, 9.5) {$Z_{l_\dagger + l_z}$};
		\node [style=none] (115) at (-6.5, 8.25) {$X_{l_\dagger + l_x}$};
		\node [style=none] (116) at (2.25, -5.25) {$H_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [style=blueline] (8.center) to (10.center);
		\draw [style=blueline] (10.center) to (9.center);
		\draw [style=blueline, in=-60, out=135, looseness=1.25] (9.center) to (11.center);
		\draw [style=blueline] (11.center) to (12.center);
		\draw [style=blueline] (12.center) to (13.center);
		\draw [style=blueline, bend left=15] (13.center) to (14.center);
		\draw [style={dotted?}] (15.center) to (16.center);
		\draw (18.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [style=blueline, bend left] (17.center) to (22.center);
		\draw [style=blueline] (22.center) to (23.center);
		\draw [style=blueline] (23.center) to (24.center);
		\draw (25.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (32.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (36.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (40.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (44.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw [style={dashed?}] (45.center) to (48.center);
		\draw [style={dashed?}] (45.center) to (46.center);
		\draw [style={dashed?}] (46.center) to (47.center);
		\draw [style={dashed?}] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (56.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (60.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (64.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw [style=pinkline, in=270, out=105, looseness=1.50] (24.center) to (66.center);
		\draw [style=pinkline] (66.center) to (69.center);
		\draw [style=pinkline] (69.center) to (70.center);
		\draw [style=pinkline, in=-105, out=75, looseness=1.75] (70.center) to (71.center);
		\draw [style=pinkline] (71.center) to (72.center);
		\draw [style=pinkline] (72.center) to (73.center);
		\draw [style=pinkline] (74.center) to (75.center);
		\draw [style=pinkline] (75.center) to (76.center);
		\draw [style={dotted?}] (82.center) to (85.center);
		\draw [style={dashed?}] (86.center) to (89.center);
		\draw [style={dashed?}] (86.center) to (87.center);
		\draw [style={dashed?}] (87.center) to (88.center);
		\draw [style={dashed?}] (88.center) to (89.center);
		\draw [style=pinkline, in=315, out=135, looseness=1.25] (73.center) to (74.center);
		\draw [style=pinkline, bend right, looseness=1.25] (76.center) to (90.center);
		\draw [style=pinkline, bend right=45, looseness=1.25] (91.center) to (77.center);
		\draw [style=pinkline] (77.center) to (78.center);
		\draw [style=pinkline] (78.center) to (79.center);
		\draw [style=greenline] (65.center) to (67.center);
		\draw [style=greenline] (67.center) to (68.center);
		\draw [style=greenline, in=165, out=75, looseness=1.50] (24.center) to (65.center);
		\draw [style=greenline, bend left, looseness=1.25] (68.center) to (92.center);
		\draw [style=greenline] (92.center) to (93.center);
		\draw [style=greenline] (93.center) to (94.center);
		\draw [style=greenline, in=255, out=90, looseness=1.75] (94.center) to (95.center);
		\draw [style=greenline] (95.center) to (96.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline, in=-105, out=90] (97.center) to (98.center);
		\draw [style=greenline] (98.center) to (99.center);
		\draw [style=greenline] (99.center) to (100.center);
		\draw [style=greenline, bend right=15, looseness=1.50] (100.center) to (101.center);
		\draw [style=greenline, bend left, looseness=1.25] (104.center) to (105.center);
		\draw [style=greenline] (105.center) to (106.center);
		\draw [style=greenline] (106.center) to (107.center);
		\draw [style={dotted?}] (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}

